Parameterizing Operating-Point-Dependent IBR Using Coherent Operating Regions for Sub-synchronous Oscillation Analysis

Analysis of sub-synchronous oscillations (SSO) in IBR-dominated grids relies on frequency scan-based estimation of black-box IBR models at selected operating points. Since IBRs may operate over a wide range of operating conditions, frequency responses obtained at a limited number of operating points may not adequately represent the dynamics required for system-level SSO analysis. Accurate parameterization of operating-point-dependent IBR dynamics is challenging due to the heterogeneous dynamic behaviors that may arise across the operating space. This paper addresses this challenge by analytically characterizing the conditions that give rise to discontinuous and non-smooth variations in IBR dynamics. Leveraging these insights, a geometric representation based on singular value decomposition is used to identify coherent operating regions and partition the operating space into dynamically consistent regions. Within each region, the operating-point dependence of the IBR frequency response is accurately captured using simple linear regression. The proposed framework is validated on a modified IEEE 39-bus system. Results demonstrate that the parameterized IBR frequency responses accurately reconstruct system-level dynamics at the prevailing operating condition, enabling frequency-response and modal analysis without repeated system-level frequency scans.

==> Images/eigentrajectories.tex <==
\begin{minipage}[t]{0.32\columnwidth}
\definecolor{startCol}{RGB}{255,178,0} 
\begin{tikzpicture}[scale=0.8,>=Latex]
\draw[->, thick] (-2,0) -- (1,0) node[above]{Re};
\draw[->, thick] (0,-2) -- (0,2) node[above]{Im};
\foreach \i in {5,...,19}{
    \pgfmathsetmacro{\x}{-2+2*\i/20}
    \pgfmathsetmacro{\y}{0+sqrt(2*\i/20)}
    \fill[white, draw=startCol] (\x,\y) circle (1.5pt);
    \fill[white, draw=startCol] (\x,-\y) circle (1.5pt);
}
\draw[startCol!70!black, -stealth] 
    plot[samples=70, domain=0.1:1.1, variable=\t] 
    ({-2+2*\t}, {0+sqrt(2*\t)});
\draw[startCol!70!black, -stealth] 
    plot[samples=70, domain=0.1:1.1, variable=\t] 
    ({-2+2*\t}, {-0-sqrt(2*\t)});
\node at (0,-2.3){(a)};
\end{tikzpicture}
\end{minipage}\hfill
% Case 3
\begin{minipage}[t]{0.32\columnwidth}
\begin{tikzpicture}[scale=0.8,>=Latex]
\definecolor{startCol}{RGB}{72,170,72} 
\definecolor{startCol2}{RGB}{255,178,0} 

\draw[->, thick] (-2,0) -- (1,0) node[above]{Re};
\draw[->, thick] (0,-2) -- (0,2) node[above]{Im};
\foreach \i in {5,...,18}{
    \pgfmathsetmacro{\x}{-0.2 - \i/18}
    \pgfmathsetmacro{\y}{1.2*sqrt(1-(\i/18.1))}
    \draw[startCol] (\x,\y) circle (1.5pt);
    \draw[startCol2] (\x,-\y) circle (1.5pt);
}
% Dots on Re axis
\foreach \i in {0,1,2}{
    \pgfmathsetmacro{\x}{-1.65 + 0.3*\i}
    \fill[white, draw=startCol] (\x,0) circle (1.5pt);
}

\draw[startCol!70!black, -stealth, thick]
    (-1.2,0) -- (-1.85,0);

\draw[startCol2!70!black, -stealth, thick]
    (-1.2,0) -- (-0.35,0);

\draw[startCol!70!black, -stealth] 
    plot[samples=70, domain=0.1:0.99, variable=\t] 
    ({-0.2 - \t}, {1.2*sqrt(1-(\t)});
\draw[startCol2!70!black, -stealth] 
    plot[samples=70, domain=0.1:0.99, variable=\t] 
    ({-0.2 - \t}, {-1.2*sqrt(1-(\t)});

% Dots and trajectories on Re axis after coalescence
\foreach \i in {0,1}{
    \pgfmathsetmacro{\x}{-1.65 + 0.3*\i}
    \fill[white, draw=startCol] (\x,0) circle (1.5pt);
}
\foreach \i in {2,3}{
    \pgfmathsetmacro{\x}{-1.65 + 0.3*\i}
    \fill[white, draw=startCol2] (\x,0) circle (1.5pt);
}

\node at (0,-2.3){(b)};
\end{tikzpicture}
\end{minipage}\hfill
% Case 2
\begin{minipage}[t]{0.32\columnwidth}
\begin{tikzpicture}[scale=0.8,>=Latex]

\definecolor{startCol}{RGB}{0, 170, 170}
\definecolor{endCol}{RGB}{255,178,0} 

% Axes
\draw[->, thick] (-2.4,0) -- (1.4,0) node[above]{Re};
\draw[->, thick] (0,-2.2) -- (0,2.2) node[above]{Im};

\foreach \i in {-6,...,24}{
    \pgfmathsetmacro{\t}{\i/10} % now t in [-1.2,1.2]
    \pgfmathsetmacro{\x}{-2.1 + 1.2*(\t+1.2)/2.4}

    % Uncoupled lines
    \pgfmathsetmacro{\yA}{1.15 + 0.15*\t}   
    \pgfmathsetmacro{\yB}{0.55 + 0.55*\t}   
    \pgfmathsetmacro{\yc}{0.5*(\yA+\yB)}
    \pgfmathsetmacro{\yd}{0.5*(\yA-\yB)}
    \pgfmathsetmacro{\delta}{0.10}

    \pgfmathsetmacro{\y}{\yc + sqrt(\delta*\delta + \yd*\yd)}

    \draw[startCol] (\x,\y) circle (1.3pt);
    \draw[startCol] (\x,-\y) circle (1.3pt);
}
\draw[startCol!40!black]
    plot[samples=20, domain=-0.4:1.1, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      (0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      + sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[startCol!40!black, -stealth]
    plot[samples=20, domain=-0.8:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      (0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      + sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[startCol!40!black]
    plot[samples=20, domain=-0.8:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      -(0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      + sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[startCol!40!black, -stealth]
    plot[samples=20, domain=-0.8:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      -(0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      + sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\foreach \i in {0,...,24}{
    \pgfmathsetmacro{\t}{\i/10}
    \pgfmathsetmacro{\x}{-2.1 + 1.2*(\t+1.2)/2.4}

    \pgfmathsetmacro{\yA}{1.15 + 0.15*\t}
    \pgfmathsetmacro{\yB}{0.55 + 0.55*\t}

    \pgfmathsetmacro{\yc}{0.5*(\yA+\yB)}
    \pgfmathsetmacro{\yd}{0.5*(\yA-\yB)}
    \pgfmathsetmacro{\delta}{0.10}

    \pgfmathsetmacro{\y}{\yc - sqrt(\delta*\delta + \yd*\yd)}

    \draw[endCol] (\x,\y) circle (1.3pt);
    \draw[endCol] (\x,-\y) circle (1.3pt);
}
\draw[endCol]
    plot[samples=20, domain=0:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      (0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      - sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[endCol!70!black, stealth-]
    plot[samples=20, domain=-0.4:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      (0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      - sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[endCol]
    plot[samples=20, domain=0:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      -(0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      - sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\draw[endCol!70!black, stealth-]
    plot[samples=20, domain=-0.4:2.7, variable=\t]
    ({
      -2.1 + 1.2*(\t+1.2)/2.4
    },
    {
      -(0.5*((1.15 + 0.15*\t) + (0.55 + 0.55*\t))
      - sqrt(0.10*0.10 + (0.5*((1.15 + 0.15*\t) - (0.55 + 0.55*\t)))^2))
    });
\node at (0,-2.4){(c)};
\end{tikzpicture}
\end{minipage}
